Quantum Annealing-Based Software Components: An Experimental Case Study with SAT Solving

Quantum computers have the potential of solving problems more efficiently than classical computers. While first commercial prototypes have become available, the performance of such machines in practical application is still subject to exploration. Quantum computers will not entirely replace classical machines, but serve as accelerators for specific problems. This necessitates integrating quantum computational primitives into existing applications. In this paper, we perform a case study on how to augment existing software with quantum computational primitives for the Boolean satisfiability problem (SAT) implemented using a quantum annealer (QA). We discuss relevant quality measures for quantum components, and show that mathematically equivalent, but structurally different ways of transforming SAT to a QA can lead to substantial differences regarding these qualities. We argue that engineers need to be aware that (and which) details, although they may be less relevant in traditional software engineering, require considerable attention in quantum computing.

==> figures/embedding.tex <==
\begin{tikzpicture}[scale=1.5]
\definecolor{c_a}{rgb}{0.6313725490196078,
					   0.788235294117647,
					   0.9568627450980393};
					   
\definecolor{c_b}{rgb}{1.0,
					   0.7058823529411765,
					   0.5098039215686274};
					   
\definecolor{c_c}{rgb}{0.5529411764705883,
					   0.8980392156862745,
					   0.6313725490196078};
\colorlet{bg}{white}

\draw (0,0) node[circle, draw, fill=c_a]{a} 
	  -- node[anchor=east] {1}
	  ++(-0.5, -1) node[circle, draw, fill=c_b]{b}
	  -- node[anchor=south]{1}
	  ++(1, 0) node[circle, draw, fill=c_c]{c}
	  -- node[anchor=west]{1}
	  (0, 0);

\draw (2.5, 0.5)
	  -- node[fill=bg, opacity=.5, text opacity=1, xshift=3]{1}
	  ++(0.5, -1)
	  --
	  ++(-0.5, -1)
	  --
	  ++(-0.5, 1)
	  -- node[fill=bg, opacity=.5, text opacity=1, xshift=-3]{-2}
	  ++(0.5, 1);
	  
\draw (1.5, -0.5) node[circle, draw, fill=bg]{\:\:\:}
      --
      ++(1, 1) node[circle, draw, fill=c_a]{a}
      --
      ++(1, -1) node[circle, draw, fill=bg]{\:\:\:}
      --
      ++(-1, -1) node[circle, draw, fill=bg]{\:\:\:}
      --
      ++(-1, 1)
      --
      ++(1, 0.5) node[circle, draw, fill=bg]{\:\:\:}
      --
      ++(0.5, -0.5) node[circle, draw, fill=c_c]{c}
      -- node[anchor=south]{1}
      ++(-0.5, -0.5) node[circle, draw, fill=c_b]{b}
      -- node[anchor=south]{1}
      ++(-0.5, 0.5) node[circle, draw, fill=c_a]{a}
      --
      ++(0.5, 0.5)
      --
      ++(1, -0.5)
      --
      ++(-1, -0.5)
      --
      ++(-1, 0.5);
	  
\draw[->] (0.75, -0.5) -- (1.25, -0.5);
\end{tikzpicture}

==> figures/wmis_sat.tex <==
\begin{tikzpicture}[scale=3]
\draw (0, 0) node[circle, fill=lightgray, draw] {
		\(l_{12} = \overline{x_2}\)
	  } -- 
	  ++(0.35, -0.6) node[circle, fill=white, draw] {
	  	\(l_{14} = x_4\)
	  } --
	  ++(-0.7, 0) node[circle, fill=white, draw] {
	  	\(l_{13} = \overline{x_3}\)
	  } -- (0, 0)
	  
	  (1.25, 0) node[circle, fill=white, draw] {
	  	\(l_{22} = x_2\)
	  } -- 
	  ++(0.35, -0.6) node[circle, fill=lightgray, draw] {
	  	\(l_{21} = x_1\)
	  } --
	  ++(-0.7, 0) node[circle, fill=white, draw] {
	  	\(l_{24} = x_4\)
	  } -- (1.25, 0)
	  
	  (2.5, 0) node[circle, fill=white, draw] {
	  	\(l_{31} = \overline{x_1}\)
	  } -- 
	  ++(0.35, -0.6) node[circle, fill=lightgray, draw] {
	  	\(l_{33} = x_3\)
	  } --
	  ++(-0.7, 0) node[circle, fill=white, draw] {
	  	\(l_{34} = \overline{x_4}\)
	  } -- (2.5, 0)
	  
	  (0, 0) -- (1.25, 0) ++(0.35, -0.6) -- (2.5, 0)
	  
	  (1.25, 0) ++(-0.35, -0.6) -- ++(0, -0.3) -- ++(1.15,0) -- ++(0, 0.3)
	  
	  (0,0) ++(0.35, -0.6) -- ++(0, -0.4) -- ++(1.9, 0) -- ++(0, 0.4)
	  
	  (0,0) ++(-0.35, -0.6) -- ++(0, -0.5) -- ++(3.2, 0) -- ++(0, 0.5);
\end{tikzpicture}
